Inferring Smooth Control: Monte Carlo Posterior Policy Iteration with Gaussian Processes

Monte Carlo methods have become increasingly relevant for control of non-differentiable systems, approximate dynamics models and learning from data. These methods scale to high-dimensional spaces and are effective at the non-convex optimizations often seen in robot learning. We look at sample-based methods from the perspective of inference-based control, specifically posterior policy iteration. From this perspective, we highlight how Gaussian noise priors produce rough control actions that are unsuitable for physical robot deployment. Considering smoother Gaussian process priors, as used in episodic reinforcement learning and motion planning, we demonstrate how smoother model predictive control can be achieved using online sequential inference. This inference is realized through an efficient factorization of the action distribution and a novel means of optimizing the likelihood temperature to improve importance sampling accuracy. We evaluate this approach on several high-dimensional robot control tasks, matching the sample efficiency of prior heuristic methods while also ensuring smoothness. Simulation results can be seen at https://monte-carlo-ppi.github.io/.

==> fig/mpc/feat_legend.tex <==
\begin{tikzpicture}
	
	\begin{axis}[
		height=2cm,
		hide axis,
		xmin=10, xmax=50,
		ymin=0, ymax=1.0,
		legend cell align={center},
		legend columns=5,
		legend style={/tikz/every even column/.append style={column sep=0.3cm}, draw=none},
		]
		]
		\addlegendimage{semithick, darkturquoise0191191, mark=*, mark size = 1}
		\addlegendentry{\lbps};
		\addlegendimage{semithick, blue, mark=*, mark size = 1}
		\addlegendentry{\essps};
		\addlegendimage{semithick, black, dashed}
		\addlegendentry{\rff};
		\addlegendimage{semithick, black, dotted}
		\addlegendentry{\rbf};

	\end{axis}
	
\end{tikzpicture}

==> fig/mpc/smooth_legend.tex <==
\begin{tikzpicture}
	
	\begin{axis}[
		height=2cm,
		hide axis,
		xmin=10, xmax=50,
		ymin=0, ymax=1.0,
		legend cell align={center},
		legend columns=3,
		legend style={/tikz/every even column/.append style={column sep=0.3cm}, draw=none},
		]
		]
		
		\addlegendimage{semithick, darkviolet1910191, mark=*, mark size = 1}
		\addlegendentry{\icem (coloured noise)};
		\addlegendimage{semithick, darkturquoise0191191, mark=*, mark size = 1}
		\addlegendentry{\lbps (\se kernel)};
		\addlegendimage{semithick, blue, mark=*, mark size = 1}
		\addlegendentry{\essps (\se kernel)};
		\addlegendimage{semithick, goldenrod1911910, mark=*, dashed, mark size = 1}
		\addlegendentry{\mppi (smooth actions)};
		\addlegendimage{semithick, goldenrod1911910, mark=*, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark size = 1}
		\addlegendentry{\mppi (smooth noise)};
		\addlegendimage{semithick, goldenrod1911910, mark=*, mark size = 1}
		\addlegendentry{\mppi (\se kernel)};
	\end{axis}
	
\end{tikzpicture}

==> fig/mpc/wn_legend.tex <==
\begin{tikzpicture}
	
	\begin{axis}[
		hide axis,
		height=2cm,
		xmin=10, xmax=50,
		ymin=0, ymax=1.0,
		legend cell align={center},
		legend columns=5,
		legend style={/tikz/every even column/.append style={column sep=0.3cm}, draw=none},
		]
		]
		
		\addlegendimage{semithick, red, mark=*, mark size = 1}
		\addlegendentry{\cem};
		\addlegendimage{semithick, darkturquoise0191191, mark=*, mark size = 1}
		\addlegendentry{\lbps};
		\addlegendimage{semithick, blue, mark=*, mark size = 1}
		\addlegendentry{\essps};
		\addlegendimage{semithick, goldenrod1911910, mark=*, mark size = 1}
		\addlegendentry{\mppi};
		\addlegendimage{semithick, green01270, mark=*, mark size = 1}
		\addlegendentry{\pitwo};
	\end{axis}
	
\end{tikzpicture}

==> fig/opt/cem_legend.tex <==
\begin{tikzpicture}
	
	\begin{axis}[
		height=2cm,
		hide axis,
		xmin=10, xmax=50,
		ymin=0, ymax=1.0,
		legend cell align={center},
		legend columns=3,
		legend style={/tikz/every even column/.append style={column sep=0.3cm}, draw=none},
		]
		]
		
		\addlegendimage{semithick, darkviolet1910191, mark=-}
		\addlegendentry{$k=3$};
		\addlegendimage{semithick, darkturquoise0191191, mark=-}
		\addlegendentry{$k=8$};
		\addlegendimage{semithick, blue, mark=-}
		\addlegendentry{$k=16$};
	\end{axis}
	
\end{tikzpicture}

==> fig/opt/lbps_legend.tex <==
\begin{tikzpicture}
	
	\begin{axis}[
		height=2cm,
		hide axis,
		xmin=10, xmax=50,
		ymin=0, ymax=1.0,
		legend cell align={center},
		legend columns=3,
		legend style={/tikz/every even column/.append style={column sep=0.3cm}, draw=none},
		]
		]
		
		\addlegendimage{semithick, blue, mark=-}
		\addlegendentry{$\delta=0.1$};
		\addlegendimage{semithick, darkviolet1910191, mark=-}
		\addlegendentry{$\delta=0.5$};
		\addlegendimage{semithick, darkturquoise0191191, mark=-}
		\addlegendentry{$\delta=0.9$};
	\end{axis}
	
\end{tikzpicture}

==> fig/opt/reps_legend.tex <==
\begin{tikzpicture}
	
	\begin{axis}[
		height=2cm,
		hide axis,
		xmin=10, xmax=50,
		ymin=0, ymax=1.0,
		legend cell align={center},
		legend columns=3,
		legend style={/tikz/every even column/.append style={column sep=0.3cm}, draw=none},
		]
		]
		
		\addlegendimage{semithick, blue, mark=-}
		\addlegendentry{$\epsilon=0.1$};
		\addlegendimage{semithick, darkviolet1910191, mark=-}
		\addlegendentry{$\epsilon=1$};
		\addlegendimage{semithick, darkturquoise0191191, mark=-}
		\addlegendentry{$\epsilon=10$};
	\end{axis}
	
\end{tikzpicture}

==> fig/ps/ps_legend.tex <==
\begin{tikzpicture}
	
	\begin{axis}[
		height=2cm,
		hide axis,
		xmin=10, xmax=50,
		ymin=0, ymax=1.0,
		legend cell align={center},
		legend columns=5,
		legend style={/tikz/every even column/.append style={column sep=0.3cm}, draw=none},
		]
		]
		
		\addlegendimage{semithick, red, mark=*, mark size = 1}
		\addlegendentry{\reps};
		\addlegendimage{semithick, darkturquoise0191191, mark=*, mark size = 1}
		\addlegendentry{\lbps};
		\addlegendimage{semithick, blue, mark=*, mark size = 1}
		\addlegendentry{\essps};
	\end{axis}
	
\end{tikzpicture}
